Webster's equation with curvature and dissipation

Wave propagation in curved tubular domains is considered. A general version of Webster's equation is derived from the scattering passive wave equation. More precisely, it is shown that planar averages of a sufficiently smooth solution of the wave equation satisfy the corresponding Webster's equation when the latter includes additional control signals determined by the solution.

==> thepipe.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thepipe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.037504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66703811)%
    \put(0,0){\includegraphics[width=\unitlength]{thepipe.pdf}}%
    \put(0.56214871,0.58176873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(\cdot)$}}}%
    \put(0.79,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{t}(s)$}}}%
    \put(0.93,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{b}(s)$}}}%
    \put(0.65,0.37507145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{n}(s)$}}}%
    \put(0.8553982,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(0)$}}}%
    \put(0.14,0.04556247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)$}}}%
    \put(0.95,0.49){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(s)$}}}%
  \end{picture}%
\endgroup%

